A Distributed Plug-and-Play MCMC Algorithm for High-Dimensional Inverse Problems

Markov Chain Monte Carlo (MCMC) algorithms are standard approaches to solve imaging inverse problems and quantify estimation uncertainties, a key requirement in absence of ground-truth data. To improve estimation quality, Plug-and-Play MCMC algorithms, such as PnP-ULA, have been recently developed to accommodate priors encoded by a denoising neural network. Designing scalable samplers for high-dimensional imaging inverse problems remains a challenge: drawing and storing high-dimensional samples can be prohibitive, especially for high-resolution images. To address this issue, this work proposes a distributed sampler based on approximate data augmentation and PnP-ULA to solve very large problems. The proposed sampler uses lightweight denoising convolutional neural network, to efficiently exploit multiple GPUs on a Single Program Multiple Data architecture. Reconstruction performance and scalability are evaluated on several imaging problems. Communication and computation overheads due to the denoiser are carefully discussed. The proposed distributed approach noticeably combines three very precious qualities: it is scalable, enables uncertainty quantification, for a reconstruction performance comparable to other PnP methods.

==> comm_W.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,620); %set diagram left start at 0, and has height of 620

% ------------VARIABLE NAMES TO MODIFY------------------

% Text Node
\draw (64,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_1$};
% Text Node
\draw (64,345) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_2$};
% Text Node
\draw (64,445) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_3$};
% Text Node
\draw (164,140) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_1$};
% Text Node
\draw (164,345) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_2$};
% Text Node
\draw (164,545) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{v}_3$};

% Text Node
\draw (356,145) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{S}_1\bm{v}$};
% Text Node
\draw (355,350) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{S}_2\bm{v}$};
% Text Node
\draw (355,540) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{S}_3\bm{v}$};

% Text Node
\draw (601,145) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle [\bm{W}\bm{v}]_1$};
% Text Node
\draw (601,350) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle [\bm{W}\bm{v}]_2$};
% Text Node
\draw (601,540) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle [\bm{W}\bm{v}]_3$};


% --------------------END-------------------------



%Shape: Rectangle [id:dp4617700865338572] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50,200) -- (100,200) -- (100,500) -- (50,500) -- cycle ;
%Straight Lines [id:da14376105342089918] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,190) -- (100,200) ;
%Straight Lines [id:da26363710664553053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,490) -- (100,500) ;
%Straight Lines [id:da9528023446368572] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,490) -- (110,190) ;
%Straight Lines [id:da3913547232910909] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,190) -- (50,200) ;
%Straight Lines [id:da2792626850726796] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,190) -- (60,190) ;
%Straight Lines [id:da5932901690014649] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (50,400) -- (100,400) ;
%Straight Lines [id:da9345326599978964] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (100,400) -- (110,390) ;
%Straight Lines [id:da4957703568402322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (50,300) -- (100,300) ;
%Straight Lines [id:da7922411939769165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (100,300) -- (110,290) ;
%Shape: Rectangle [id:dp8064893464303496] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,100) -- (200,100) -- (200,200) -- (150,200) -- cycle ;
%Straight Lines [id:da07209111150058267] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,90) -- (200,100) ;
%Straight Lines [id:da8847090296888045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,190) -- (200,200) ;
%Straight Lines [id:da5188677855115212] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,190) -- (210,90) ;
%Straight Lines [id:da28952517207414785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,90) -- (150,100) ;
%Straight Lines [id:da44916555109047873] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,90) -- (160,90) ;
%Shape: Rectangle [id:dp6759570010029124] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,300) -- (200,300) -- (200,400) -- (150,400) -- cycle ;
%Straight Lines [id:da875878373331155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,290) -- (200,300) ;
%Straight Lines [id:da7647410104766801] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,390) -- (200,400) ;
%Straight Lines [id:da05729284013283209] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,390) -- (210,290) ;
%Straight Lines [id:da3287991998966415] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,290) -- (150,300) ;
%Straight Lines [id:da03576652129642777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,290) -- (160,290) ;
%Shape: Rectangle [id:dp9966672212016728] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,500) -- (200,500) -- (200,600) -- (150,600) -- cycle ;
%Straight Lines [id:da39894462716469237] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,490) -- (200,500) ;
%Straight Lines [id:da01139659990081121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,590) -- (200,600) ;
%Straight Lines [id:da7535478640992196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,590) -- (210,490) ;
%Straight Lines [id:da9946848436405503] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,490) -- (150,500) ;
%Straight Lines [id:da4193618693688741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,490) -- (160,490) ;
%Shape: Rectangle [id:dp9241191263998406] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250,100) -- (300,100) -- (300,200) -- (250,200) -- cycle ;
%Straight Lines [id:da6689776393819005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,90) -- (300,100) ;
%Straight Lines [id:da5817778781479698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,190) -- (300,200) ;
%Straight Lines [id:da3586605696812457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,190) -- (310,90) ;
%Straight Lines [id:da7975953831648429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,90) -- (250,100) ;
%Straight Lines [id:da9381341225668994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,90) -- (260,90) ;
%Shape: Rectangle [id:dp13144589009856988] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250,300) -- (300,300) -- (300,400) -- (250,400) -- cycle ;
%Straight Lines [id:da8680354687453091] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,290) -- (300,300) ;
%Straight Lines [id:da3856327073468603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,390) -- (300,400) ;
%Straight Lines [id:da4156806277552808] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,390) -- (310,290) ;
%Straight Lines [id:da25369254133535757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,290) -- (250,300) ;
%Straight Lines [id:da8865042666040064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,290) -- (260,290) ;
%Shape: Rectangle [id:dp19447735326084048] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250,500) -- (300,500) -- (300,600) -- (250,600) -- cycle ;
%Straight Lines [id:da6098573342356952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,490) -- (300,500) ;
%Straight Lines [id:da42854461091991347] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,590) -- (300,600) ;
%Straight Lines [id:da02992796432890965] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,590) -- (310,490) ;
%Straight Lines [id:da7198327567212087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,490) -- (250,500) ;
%Straight Lines [id:da15709586061824676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,490) -- (260,490) ;
%Straight Lines [id:da9504466673383993] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (250,200) -- (250,220) ;
%Straight Lines [id:da763344582360809] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,220) -- (250,220) ;
%Straight Lines [id:da4045656823994115] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,220) -- (310,210) ;
%Straight Lines [id:da285089232004061] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,200) -- (300,220) ;
%Straight Lines [id:da7988503528968194] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (310,190) -- (310,210) ;
%Straight Lines [id:da0797810945918791] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (250,400) -- (250,420) ;
%Straight Lines [id:da07907616569391451] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,400) -- (300,420) ;
%Straight Lines [id:da395046245653632] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (310,390) -- (310,410) ;
%Straight Lines [id:da37690290810425187] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,420) -- (250,420) ;
%Straight Lines [id:da663157442354994] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,420) -- (310,410) ;
%Straight Lines [id:da8399869928400625] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,520) -- (250,520) ;
%Straight Lines [id:da41279827632562716] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,320) -- (250,320) ;
%Straight Lines [id:da18538650591612416] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (300,520) -- (310,510) ;
%Straight Lines [id:da09228631269248821] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (310,310) -- (300,320) ;
%Curve Lines [id:da5243020018800773] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (250,310) .. controls (220.11,280.6) and (219.51,242.56) .. (248.21,211.87) ;
\draw [shift={(250,210)}, rotate = 134.53] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8135073175936893] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (250,510) .. controls (220.11,480.6) and (219.51,442.56) .. (248.21,411.87) ;
\draw [shift={(250,410)}, rotate = 134.53] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7384903239441335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52,510) -- (98,510) ;
\draw [shift={(100,510)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(50,510)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8933258517509689] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,202) -- (40,498) ;
\draw [shift={(40,500)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(40,200)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09086475607917599] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (39.41,196.59) -- (56.59,179.41) ;
\draw [shift={(58,178)}, rotate = 135] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(38,198)}, rotate = 315] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp8545264665606718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350,100) -- (400,100) -- (400,220) -- (350,220) -- cycle ;
%Straight Lines [id:da16155201728945856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,90) -- (400,100) ;
%Straight Lines [id:da5472480652411861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,210) -- (400,220) ;
%Straight Lines [id:da7389940137180655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,210) -- (410,90) ;
%Straight Lines [id:da15520418740500708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,90) -- (350,100) ;
%Straight Lines [id:da0490027173054588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,90) -- (360,90) ;
%Shape: Rectangle [id:dp4819835099286427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350,300) -- (400,300) -- (400,420) -- (350,420) -- cycle ;
%Straight Lines [id:da68748866405704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,290) -- (400,300) ;
%Straight Lines [id:da4954251843887617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,410) -- (400,420) ;
%Straight Lines [id:da8915854939658941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,410) -- (410,290) ;
%Straight Lines [id:da13446661481969358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,290) -- (350,300) ;
%Straight Lines [id:da2788118725634463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,290) -- (360,290) ;
%Shape: Rectangle [id:dp46672866368514354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350,500) -- (400,500) -- (400,600) -- (350,600) -- cycle ;
%Straight Lines [id:da08446245647546435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,490) -- (400,500) ;
%Straight Lines [id:da272555846318669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,590) -- (400,600) ;
%Straight Lines [id:da8057763120707454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,590) -- (410,490) ;
%Straight Lines [id:da6316132741927648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,490) -- (350,500) ;
%Straight Lines [id:da4219297189075827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,490) -- (360,490) ;
%Straight Lines [id:da8335312295664847] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3]    (430,350) -- (474,350) ;
\draw [shift={(480,350)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Rectangle [id:dp6862236910594206] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (500,100) -- (550,100) -- (550,220) -- (500,220) -- cycle ;
%Straight Lines [id:da5032242987855243] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,80) -- (550,100) ;
%Straight Lines [id:da6833675510973711] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,200) -- (550,220) ;
%Straight Lines [id:da7676705022540288] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,200) -- (570,80) ;
%Straight Lines [id:da9607308653746776] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520,80) -- (500,100) ;
%Straight Lines [id:da07288243056254484] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,80) -- (520,80) ;
%Shape: Rectangle [id:dp8201615088115879] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (500,300) -- (550,300) -- (550,420) -- (500,420) -- cycle ;
%Straight Lines [id:da9918292765734491] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,400) -- (550,420) ;
%Straight Lines [id:da6937585330464415] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,400) -- (570,280) ;
%Shape: Rectangle [id:dp08080324784103754] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (500,500) -- (550,500) -- (550,600) -- (500,600) -- cycle ;
%Straight Lines [id:da6712038683597931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,580) -- (550,600) ;
%Straight Lines [id:da9074047650840311] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570,580) -- (570,480) ;
%Straight Lines [id:da2534305217745868] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.41,94.59) -- (510.59,77.41) ;
\draw [shift={(512,76)}, rotate = 135] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(492,96)}, rotate = 315] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Parallelogram [id:dp7249451699888422] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (521,280) -- (570,280) -- (549,300) -- (500,300) -- cycle ;
%Shape: Rectangle [id:dp26947488440305634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (500,300) -- (550,300) -- (550,310) -- (500,310) -- cycle ;
%Shape: Parallelogram [id:dp42248578303594564] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (521,480) -- (570,480) -- (549,500) -- (500,500) -- cycle ;
%Shape: Parallelogram [id:dp8355545966566263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (570,291) -- (570,280) -- (550,299) -- (550,310) -- cycle ;
%Shape: Parallelogram [id:dp5885956912141597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (570,492) -- (570,481) -- (550,500) -- (550,511) -- cycle ;
%Shape: Parallelogram [id:dp04798542767694203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (570,201) -- (570,190) -- (550,209) -- (550,220) -- cycle ;
%Shape: Rectangle [id:dp49080806519053954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (500,210) -- (550,210) -- (550,220) -- (500,220) -- cycle ;
%Shape: Rectangle [id:dp5743015570798624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (500,500) -- (550,500) -- (550,510) -- (500,510) -- cycle ;
%Straight Lines [id:da2270050988449056] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (500,210) -- (550,209) ;
%Straight Lines [id:da14145490394660176] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (550,209) -- (570,190) ;
%Straight Lines [id:da8844254254060555] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (500,310) -- (550,309) ;
%Straight Lines [id:da16046747256107752] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (500,511) -- (550,510) ;
%Straight Lines [id:da8581187861534558] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (550,511) -- (570,492) ;
%Straight Lines [id:da4427105973539113] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (550,310) -- (570,291) ;
%Shape: Rectangle [id:dp9386217955125927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (500,410) -- (550,410) -- (550,420) -- (500,420) -- cycle ;
%Shape: Parallelogram [id:dp48238229203565675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (570,401) -- (570,390) -- (550,409) -- (550,420) -- cycle ;
%Straight Lines [id:da4922954844436028] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (550,409) -- (570,390) ;
%Shape: Rectangle [id:dp06209828445093024] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (600,100) -- (650,100) -- (650,210) -- (600,210) -- cycle ;
%Straight Lines [id:da6330861382571114] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,80) -- (650,100) ;
%Straight Lines [id:da12386305363544492] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,190) -- (650,210) ;
%Straight Lines [id:da6532075529036178] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,190) -- (670,80) ;
%Straight Lines [id:da39353023292614486] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (620,80) -- (600,100) ;
%Straight Lines [id:da6439557556819906] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,80) -- (620,80) ;
%Shape: Rectangle [id:dp39082475212008305] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (600,310) -- (650,310) -- (650,410) -- (600,410) -- cycle ;
%Straight Lines [id:da5570131904957336] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,390) -- (650,410) ;
%Straight Lines [id:da08829343135480816] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,390) -- (670,290) ;
%Shape: Rectangle [id:dp3824453325463293] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (600,510) -- (650,510) -- (650,600) -- (600,600) -- cycle ;
%Straight Lines [id:da10621493137540094] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,580) -- (650,600) ;
%Straight Lines [id:da03005617736009991] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,580) -- (670,490) ;
%Straight Lines [id:da8677053794430032] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (620,290) -- (600,310) ;
%Straight Lines [id:da8162408054857395] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,290) -- (650,310) ;
%Straight Lines [id:da8839583315549934] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,290) -- (620,290) ;
%Straight Lines [id:da3988810139019464] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (500,410) -- (550,409) ;
%Straight Lines [id:da6198171349491203] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (620,490) -- (600,510) ;
%Straight Lines [id:da21070338024927504] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,490) -- (650,510) ;
%Straight Lines [id:da02211221259049323] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (670,490) -- (620,490) ;

% Text Node
\draw (61,520) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle N_{x}$};
% Text Node
\draw (7,332) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle N_{y}$};
% Text Node
\draw (21,162) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle C$};
% Text Node
\draw (166,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(a)};
% Text Node
\draw (266,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(b)};
% Text Node
\draw (371,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(c)};
% Text Node
\draw (440,310) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{W}$};
% Text Node
\draw (526,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(d)};
% Text Node
\draw (483,60) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.25,0.46,0.02}{F}$};
% Text Node
\draw (626,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(e)};


% Text Node
\draw (295,262) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle L_{y} -1$};
% Text Node
\draw (295,462) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle L_{y} -1$};
% Text Node
\draw (544,232) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \left\lfloor\frac{L_{y} -1}{2}\right\rfloor$};
% Text Node
\draw (552,412) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \left\lfloor\frac{L_{y} -1}{2}\right\rfloor $};

%Straight Lines [id:da06497290121247756] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (320,292) -- (320,308) ;
\draw [shift={(320,310)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(320,290)}, rotate = 90] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7447814760774889] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (320,492) -- (320,508) ;
\draw [shift={(320,510)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(320,490)}, rotate = 90] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6676472891332718] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (578,277) -- (578,293) ;
\draw [shift={(578,295)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(578,275)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da013303341250504475] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (579,386) -- (579,402) ;
\draw [shift={(579,404)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(579,384)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;



\end{tikzpicture}

==> locality.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

%Shape: Rectangle [id:dp06074496801913387] 
\draw   (100,100) -- (300,100) -- (300,300) -- (100,300) -- cycle ;
%Straight Lines [id:da6615806697713302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,150) -- (300,150) ;
%Straight Lines [id:da7386310376754069] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,200) -- (300,200) ;
%Shape: Rectangle [id:dp7858550861459952] 
\draw  [draw opacity=0] (100,100) -- (220,100) -- (220,220) -- (100,220) -- cycle ;
%Straight Lines [id:da24517915992724537] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,210) -- (300,210) ;
%Straight Lines [id:da70260608004291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,220) -- (300,220) ;
%Straight Lines [id:da1853201803586353] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,230) -- (300,230) ;
%Straight Lines [id:da3734812148881561] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,170) -- (123.5,170) -- (300,170) ;
%Straight Lines [id:da5935303062110314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,180) -- (300,180) ;
%Straight Lines [id:da710076367447195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,190) -- (300,190) ;
%Straight Lines [id:da1904573238316165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,100) -- (150,300) ;
%Straight Lines [id:da6264790136702039] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,100) -- (200,300) ;
%Straight Lines [id:da46743522911992574] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,100) -- (250,300) ;
%Shape: Rectangle [id:dp6746263051393937] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (341,150) -- (371,150) -- (371,180) -- (341,180) -- cycle ;
%Straight Lines [id:da35849850146332396] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ]   (351,150) -- (351,180) ;
%Straight Lines [id:da08748799249032224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,250) -- (300,250) ;
%Shape: Rectangle [id:dp1550526156745029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 176; blue, 229 }  ,fill opacity=0.4 ] (100,100) -- (200,100) -- (200,200) -- (100,200) -- cycle ;
%Shape: Rectangle [id:dp9038330590390735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (410,91) -- (530,91) -- (530,211) -- (410,211) -- cycle ;
%Right Arrow [id:dp816903440916454] 
\draw  [line width=0.75]  (320,195) -- (372.68,195) -- (372.68,190) -- (390,200) -- (372.68,210) -- (372.68,205) -- (320,205) -- cycle ;
%Straight Lines [id:da8679577466354307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,100) -- (260,300) ;
%Straight Lines [id:da06743000583396763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,100) -- (270,300) ;
%Straight Lines [id:da46804051011279846] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,100) -- (280,300) ;
%Straight Lines [id:da7071803812015511] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,100) -- (290,300) ;
%Straight Lines [id:da5858531163113634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,100) -- (210,300) ;
%Straight Lines [id:da13704677846295255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,100) -- (220,300) ;
%Straight Lines [id:da7309049432875145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230,100) -- (230,300) ;
%Straight Lines [id:da2470403496257354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,100) -- (240,300) ;
%Straight Lines [id:da9602159888816779] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,100) -- (160,300) ;
%Straight Lines [id:da3220644430266659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170,100) -- (170,300) ;
%Straight Lines [id:da9579865125064004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,100) -- (180,163.68) -- (180,300) ;
%Straight Lines [id:da4018635459590172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,100) -- (190,300) ;
%Straight Lines [id:da5473812560150901] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,100) -- (110,300) ;
%Straight Lines [id:da7731677686321239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (120,100) -- (120,136.68) -- (120,300) ;
%Straight Lines [id:da04248646049972682] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130,100) -- (130,300) ;
%Straight Lines [id:da6959053860783464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140,100) -- (140,300) ;
%Straight Lines [id:da27514407606273306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,260) -- (300,260) ;
%Straight Lines [id:da43796758354810517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,270) -- (300,270) ;
%Straight Lines [id:da8856049689512988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,280) -- (300,280) ;
%Straight Lines [id:da008888479615526856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,290) -- (300,290) ;
%Straight Lines [id:da44494799820798336] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,240) -- (300,240) ;
%Straight Lines [id:da905059368868256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,160) -- (152.5,160) -- (300,160) ;
%Straight Lines [id:da03513454999928567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,110) -- (300,110) ;
%Straight Lines [id:da4845040037995154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,120) -- (300,120) ;
%Straight Lines [id:da8110482372977021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,130) -- (300,130) ;
%Straight Lines [id:da484063599381225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,140) -- (154.5,140) -- (300,140) ;
%Straight Lines [id:da605207331846876] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ]   (361,150) -- (361,180) ;
%Straight Lines [id:da6180282666149517] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ]   (371,160) -- (341,160) ;
%Straight Lines [id:da9854692413852257] 
\draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ]   (371,170) -- (341,170) ;
%Shape: Rectangle [id:dp41037197817976123] 
\draw   (410,91) -- (630,91) -- (630,301) -- (410,301) -- cycle ;
%Straight Lines [id:da8544278502517629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,141) -- (630,141) ;
%Straight Lines [id:da7892025225926232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (410,191) -- (630,191) ;
%Straight Lines [id:da9944384214620362] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (610,91) -- (610,301) ;
%Straight Lines [id:da58458247691017] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,251) -- (630,251) ;
%Straight Lines [id:da7950335701797977] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (620,91) -- (620,301) ;
%Straight Lines [id:da4643372791983412] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,261) -- (630,261) ;
%Straight Lines [id:da6350753283939415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,271) -- (630,271) ;
%Straight Lines [id:da7764491048586772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,281) -- (630,281) ;
%Straight Lines [id:da1718955501215732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,291) -- (630,291) ;
%Straight Lines [id:da4403988354744729] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,200) -- (630,200) ;
%Straight Lines [id:da9104261548218565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,221) -- (630,221) ;
%Straight Lines [id:da1580993745968614] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,231) -- (630,231) ;
%Straight Lines [id:da6115764071677993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,241) -- (630,241) ;
%Straight Lines [id:da5081813923947617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,151) -- (630,150) ;
%Straight Lines [id:da15433552371900083] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,161) -- (630,161) ;
%Straight Lines [id:da14669366492704716] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,171) -- (630,171) ;
%Straight Lines [id:da2579890755886506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,181) -- (630,181) ;
%Straight Lines [id:da9772660086085107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,100) -- (630,100) ;
%Straight Lines [id:da9460765597131519] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,111) -- (630,111) ;
%Straight Lines [id:da3908810528955765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,121) -- (630,121) ;
%Straight Lines [id:da8482786343927293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,131) -- (513.5,131) -- (630,131) ;
%Straight Lines [id:da7312127946503834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (580,91) -- (580,301) ;
%Straight Lines [id:da9753067089096892] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,91) -- (600,301) ;
%Straight Lines [id:da5642301043516433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (590,91) -- (590,301) ;
%Straight Lines [id:da6355607867146034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (570,91) -- (570,301) ;
%Straight Lines [id:da5451013106479738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (560,91) -- (560,301) ;
%Straight Lines [id:da3734813146921554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (550,91) -- (550,301) ;
%Straight Lines [id:da5192165651061934] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540,91) -- (540,301) ;
%Straight Lines [id:da03681280123934838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,91) -- (420,301) ;
%Straight Lines [id:da21415153767236783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (430,91) -- (430,301) ;
%Straight Lines [id:da03823391521404207] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (440,91) -- (440,301) ;
%Straight Lines [id:da19154957743246848] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,91) -- (450,301) ;
%Straight Lines [id:da9503548712778286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460,91) -- (460,301) ;
%Straight Lines [id:da9519524686256187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (470,91) -- (470,301) ;
%Straight Lines [id:da4613519365859525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,91) -- (480,301) ;
%Straight Lines [id:da5244999852439387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490,91) -- (490,301) ;
%Straight Lines [id:da4321459068045743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,91) -- (500,301) ;
%Straight Lines [id:da010327657404592738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510,91) -- (510,301) ;
%Straight Lines [id:da17014419395334746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,91) -- (520,301) ;
%Shape: Rectangle [id:dp4859878802423462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (200,100) -- (220,100) -- (220,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp811131528636958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (100,200) -- (220,200) -- (220,220) -- (100,220) -- cycle ;
%Shape: Rectangle [id:dp34116662413734933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (100,100) -- (220,100) -- (220,220) -- (100,220) -- cycle ;
%Straight Lines [id:da8552843008964762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,211) -- (630,211) ;
%Straight Lines [id:da4732671981321298] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (640,211) -- (400,211) ;
%Straight Lines [id:da030403260913473007] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (530,81) -- (530,321) ;
%Straight Lines [id:da041038844444868716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (310,200) -- (90,200) ;
%Straight Lines [id:da6546686331606433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (200,90) -- (200,310) ;

% Text Node
\draw (191,312) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\bm{x}}$};
% Text Node
\draw (69,132) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{x}_{1}$};
% Text Node
\draw (133,62) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \bm{S}_{1} \bm{x}$};
% Text Node
\draw (419,54) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle [ G(\bm{x})]_{1}$};
% Text Node
\draw (501,323) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle G(\bm{x})$};
% Text Node
\draw (333.77,123.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-359.51]  {$\bm{k} * \cdot $};


\end{tikzpicture}

